Hardware-Aware Deployment of Joint SAR Compression and Despeckling on FPGA

Next-generation Synthetic Aperture Radar (SAR) missions will generate data far faster than they can downlink, making onboard data reduction essential for near-real-time Earth observation. Learned Image Compression (LIC) offers better rate-distortion performance than handcrafted codecs used operationally today, and recent work shows that simultaneously despeckling and compressing SAR imagery enables better representation capacity while unlocking higher compression rates. These methods, however, have yet to be confronted with the strict power, compute, and operational constraints of spaceborne systems. In this work, we bridge this gap by deploying a joint SAR Despeckling and Data Compression (DDC) framework on an embedded ZCU102 FPGA-based platform, introducing model adaptations that respect the accelerator's fixed-point arithmetic and limited set of supported operations. We evaluate four model topologies across precision levels and across CPU, GPU, and FPGA platforms, revealing several findings with direct design implications. We find that replacing conventional GDN activation functions with plain ReLU improves quality on SAR, suggesting that design principles established for compression of natural images do not necessarily transfer to SAR imagery. In addition, we demonstrate that residual blocks offer little representational benefit for ten times the compute, and show that the FPGA is the most energy-efficient of the platforms tested. Together, these results set a functioning edge deployment workflow and an evidence-based starting point for onboard SAR compression. The code is available at https://github.com/CedricLeon/SAR_DDC_FPGA.

==> figures/tikz/SAR_DDC_inference_dataflow.tex <==
\documentclass[tikz,border=10pt]{standalone}
\input{tikz_utils.tex}


\begin{document}
\begin{tikzpicture}[
    >=Latex,
    arrow/.style={->, thick},
    dashedarrow/.style={->, dashed, thick},
    sharearrow/.style={<->, dotted, thick},
    % Base Block
    baseblock/.style={draw, thick, align=center, minimum height=\blockheight, font=\sffamily\large\bfseries},
    % Functional Styles
    enc_style/.style={baseblock, rounded corners, fill=encoder_blue, minimum width=\mainwidth},
    quant_style/.style={baseblock, rounded corners, fill=quant_green, minimum width=\opwidth},
    entropy_style/.style={baseblock, rounded corners, fill=entropy_orange, minimum width=\opwidth},
    op_style/.style={baseblock, rounded corners, fill=op_dark_gray, minimum width=\opwidth},
    % Bitstream with Pattern (Change pattern name here to Dots or Crosshatch)
    bit_style/.style={
        baseblock, fill=bit_gray, minimum width=\opwidth,
        pattern=checkerboard light gray
    }
]

    % -----------------------------------------------------
    % BACKGROUND RECTANGLES
    % -----------------------------------------------------
    
    \begin{scope}[on background layer]
        % Encoding: From left of input to Hyper-Decoder
        \fill[bg_blue, rounded corners=20, fill opacity=0.6] (-3.0, 5.5) rectangle (16.3, -5.5);
        % Decoding: From Bitstreams to end
        \fill[bg_pink, rounded corners=20, fill opacity=0.6] (12.7, 5.5) rectangle (32.5, -5.5);
    \end{scope}

    % -----------------------------------------------------
    % INPUT & ENCODERS & CONCAT SECTION
    % -----------------------------------------------------
    \node[inner sep=0pt] (img_re) at (-0.5, \rowgap) {\includegraphics[width=\imgsize, height=\imgsize]{Hamburg_noisy_real_squared.png}};
    % \node[below=0.1cm of img_re, font=\large] {$Re^2$ (Real part squared)};

    \node[inner sep=0pt] (img_im) at (-0.5, -\rowgap) {\includegraphics[width=\imgsize, height=\imgsize]{Hamburg_noisy_real_squared.png}};
    % \node[below=0.1cm of img_im, font=\large] {$Im^2$ (Imag part squared)};

    \node[enc_style] (enc_top) at (3.0, \rowgap) {\rottext{90}{Encoder {\Large $g_a$}}};
    \node[enc_style] (enc_bot) at (3.0, -\rowgap) {\rottext{90}{Encoder {\Large $g_a$}}};
    
    \draw[arrow] (img_re) -- (enc_top) node[pos=0.5, above, font=\large] {$Re^2$};
    \draw[arrow] (img_im) -- (enc_bot) node[pos=0.5, above, font=\large] {$Im^2$};
    \draw[sharearrow] (enc_top.south west) to[out=-130, in=130] node[right, font=\large, align=center] {share\\weights} (enc_bot.north west);

    \node[op_style] (concat) at (4.8, 0) {\rottext{90}{concat}};
    \draw[arrow] (enc_top.east) -| (concat.north) node[pos=0.25, above, font=\Large] {$y_{Re}$};
    \draw[arrow] (enc_bot.east) -| (concat.south) node[pos=0.25, above, font=\Large] {$y_{Im}$};
    
    \coordinate (c_split) at (5.8, 0);
    \draw[thick] (concat.east) -- (c_split);

    % -----------------------------------------------------
    % TOP PATH
    % -----------------------------------------------------
    \node[enc_style]     (h_enc)   at (7.2, \rowgap)  {\rottext{90}{Hyper-Encoder {\Large $h_a$}}};
    \node[quant_style]   (q_top)   at (8.8, \rowgap)  {\rottext{90}{Quantization}};
    \node[entropy_style] (ee_top)  at (10.4, \rowgap) {\rottext{90}{Entropy Encoder}};
    \node[bit_style]     (b_side)  at (12.0, \rowgap) {\rottext{90}{Side bitstream}};
    \node[entropy_style] (ed_top)  at (13.6, \rowgap) {\rottext{90}{Entropy Decoder}};
    \node[enc_style]     (h_dec)   at (15.2, \rowgap) {\rottext{90}{Hyper-Decoder {\Large $h_s$}}};

    \draw[dashedarrow] (c_split) |- (h_enc.west);
    \draw[dashedarrow] (h_enc) -- (q_top);
    \draw[dashedarrow] (q_top) -- (ee_top);
    \draw[dashedarrow] (ee_top) -- (b_side);
    \draw[dashedarrow] (b_side) -- (ed_top);
    \draw[dashedarrow] (ed_top) -- (h_dec);

    % -----------------------------------------------------
    % BOTTOM PATH
    % -----------------------------------------------------
    \node[quant_style]   (q_bot)   at (8.8, -\rowgap)  {\rottext{90}{Quantization}};
    \node[entropy_style] (ee_bot)  at (10.4, -\rowgap) {\rottext{90}{Entropy Encoder}};
    \node[bit_style]     (b_main)  at (12.0, -\rowgap) {\rottext{90}{Main bitstream}};

    \draw[arrow] (c_split) |- (q_bot.west);
    \draw[arrow] (q_bot) -- (ee_bot);
    \draw[arrow] (ee_bot) -- (b_main);

    % -----------------------------------------------------
    % JOINT DECODING SECTION
    % -----------------------------------------------------
    \node[entropy_style] (ed_joint) at (17.0, 0) {\rottext{90}{Entropy Decoder}};
    \node[op_style]      (split)    at (18.5, 0) {\rottext{90}{split}};

    \draw[dashedarrow] (h_dec.east) -| (ed_joint.north) node[pos=0.4, above, font=\Large] {$\hat{\sigma}$};
    \draw[arrow] (b_main.east) -| (ed_joint.south);
    \draw[arrow] (ed_joint) -- (split);

    % % Special backwards prior arrow perfectly centered on Y=0
    % \draw[arrow] (hyper_dec.south) 
    %     -- (hyper_dec.south |- 0,0)  % Drop straight down to Y=0
    %     -- (ent_enc_bot.north |- 0,0) % Go straight left along Y=0 to match the node
    %     -- (ent_enc_bot.north);       % Drop straight down into the node
    % Backwards Prior Arrow through Y=0
    \draw[dashedarrow] (h_dec.south)
        -- (h_dec.south |- 0,0)
        -- (ee_bot.north |- 0,0) node[above, pos=0.8, font=\Large] {$\hat{\sigma}$}
        -- (ee_bot.north);

    % -----------------------------------------------------
    % FINAL DECODER SPLIT & OUTPUT
    % -----------------------------------------------------
    \node[enc_style] (dec_top) at (20.5, \rowgap)  {\rottext{90}{Decoder {\Large $g_s$}}};
    \node[enc_style] (dec_bot) at (20.5, -\rowgap) {\rottext{90}{Decoder {\Large $g_s$}}};

    \draw[arrow] (split.north) |- (dec_top.west) node[pos=0.75, above, font=\Large] {$\hat{y}_{Re}$};
    \draw[arrow] (split.south) |- (dec_bot.west) node[pos=0.75, above, font=\Large] {$\hat{y}_{Im}$};
    \draw[sharearrow] (dec_top.south west) to[out=-130, in=130] node[right, font=\large, align=center] {share\\weights} (dec_bot.north west);
    
    % Output images
    \node[inner sep=0pt] (out_re) at (24.0, \rowgap) {\includegraphics[width=\imgsize, height=\imgsize]{logI_MERLIN-DDS.png}};
    \draw[arrow] (dec_top) -- (out_re) node[pos=0.5, above, font=\large] {$\widehat{Re^2}$};

    \node[inner sep=0pt] (out_im) at (24.0, -\rowgap) {\includegraphics[width=\imgsize, height=\imgsize]{logI_MERLIN-DDS.png}};
    \draw[arrow] (dec_bot) -- (out_im) node[pos=0.5, above, font=\large] {$\widehat{Im^2}$};

    % Average Block
    \node[op_style] (avg) at (27.0, 0) {\rottext{90}{average}};
    \draw[arrow] (out_re.east) -| (avg.north);
    \draw[arrow] (out_im.east) -| (avg.south);

    % Final Image
    \node[inner sep=0pt] (final) at (30.0, 0) {\includegraphics[width=\imgsize, height=\imgsize]{logI_MERLIN-DDS.png}};
    \node[below=0.5cm of final, font=\Large] {$\hat{I} = \frac{1}{2}(\widehat{Re^2} + \widehat{Im^2})$};
    \draw[arrow] (avg) -- (final);

\end{tikzpicture}

\end{document}

==> figures/tikz/arch_legend.tex <==
\documentclass[tikz,border=8pt]{standalone}
\input{tikz_utils.tex}

\begin{document}
% ============================================================
% LAYOUT PARAMETERS
% ============================================================
\def\lgW{0.20}       % Block width  (thin slab)
\def\lgDepth{0.45}   % Isometric depth
\def\lgH{0.75}       % Height = Depth → square front face
\def\lgHgap{1.30}    % Horizontal pitch between swatch left-edges
\def\lgLabelY{0.12}  % Drop below block bottom for the text label
\def\lgLabelX{0.2}  % Drop below block bottom for the text label
% ============================================================
\begin{tikzpicture}[font=\sffamily\scriptsize, >=Latex]

\pgfmathsetmacro{\cbdx}{\lgDepth*\isoCos}
\pgfmathsetmacro{\cbdy}{\lgDepth*\isoSin}

% X left-edges (five swatches, evenly pitched)
\pgfmathsetmacro{\xConvS}{0*\lgHgap}
\pgfmathsetmacro{\xConv} {1*\lgHgap}
\pgfmathsetmacro{\xGDN}  {2*\lgHgap}
\pgfmathsetmacro{\xReLU} {3*\lgHgap}
\pgfmathsetmacro{\xRes}  {4*\lgHgap}

% Label anchor = centre of front face
\pgfmathsetmacro{\lbConvS}{\xConvS + \lgW/2}
\pgfmathsetmacro{\lbConv} {\xConv  + \lgW/2}
\pgfmathsetmacro{\lbGDN}  {\xGDN   + \lgW/2}
\pgfmathsetmacro{\lbReLU} {\xReLU  + \lgW/2}
\pgfmathsetmacro{\lbRes}  {\xRes   + \lgW/2}

% All swatches share the same y-baseline
\pgfmathsetmacro{\yBase}{0}

% --- Strided Conv (darker orange) ---
\drawcuboid{\xConvS}{\yBase}{\lgW}{\lgH}{\lgDepth}{conv_stride_orange}
\node[below=\lgLabelY cm, align=center] at (\lbConvS + \lgLabelX, \yBase)
    {Conv\\$k=5$\\$s=2$};

% --- Plain Conv (warm orange) ---
\drawcuboid{\xConv}{\yBase}{\lgW}{\lgH}{\lgDepth}{conv_orange}
\node[below=\lgLabelY cm, align=center] at (\lbConv + \lgLabelX, \yBase)
    {Conv\\$k=5$\\$s=1$};

% --- GDN or ReLU activation (striped violet) ---
\drawcuboidgdn{\xGDN}{\yBase}{\lgW}{\lgH}{\lgDepth}
\node[below=\lgLabelY cm, align=center] at (\lbGDN + \lgLabelX, \yBase)
    {GDN\\or\\ReLU};

% --- Plain ReLU activation (solid violet) ---
\drawcuboid{\xReLU}{\yBase}{\lgW}{\lgH}{\lgDepth}{act_violet}
\node[below=\lgLabelY cm, align=center] at (\lbReLU + \lgLabelX, \yBase)
    {ReLU};

% --- Residual block (steel blue) ---
\drawcuboid{\xRes}{\yBase}{\lgW}{\lgH}{\lgDepth}{res_blue}
\node[below=\lgLabelY cm, align=center] at (\lbRes + \lgLabelX, \yBase)
    {Residual\\block (c)};

\end{tikzpicture}
\end{document}


==> figures/tikz/ga_encoder.tex <==
\documentclass[tikz,border=12pt]{standalone}
\input{tikz_utils.tex}

\begin{document}
% ============================================================
% LAYOUT PARAMETERS — all in TikZ default units (cm).
% ============================================================
\def\gaW{0.30}         % Uniform width for ALL cuboids
\def\gaDepth{0.75}    % Isometric extrusion depth
\def\gaGap{0.55}      % Horizontal gap between consecutive cuboids
\def\gaHmax{4.0}      % Height at input resolution (256×256)
\def\gaHstep{0.55}    % Fixed height decrease per strided convolution
% ============================================================
\begin{tikzpicture}[font=\sffamily\scriptsize, >=Latex]

% ------------------------------------------------------------
% STEP 1 — Heights and y-bottoms (all blocks centred on y=0).
% ------------------------------------------------------------
\pgfmathsetmacro{\Hi}  {\gaHmax - 1*\gaHstep}   % Act1, Res1, Conv2
\pgfmathsetmacro{\Hii} {\gaHmax - 2*\gaHstep}   % Act2, Res2, Conv3
\pgfmathsetmacro{\Hiii}{\gaHmax - 3*\gaHstep}   % Act3, Res3, Conv4

\pgfmathsetmacro{\gaYzero} {-\gaHmax/2}
\pgfmathsetmacro{\gaYone}  {-\Hi/2}
\pgfmathsetmacro{\gaYtwo}  {-\Hii/2}
\pgfmathsetmacro{\gaYthree}{-\Hiii/2}

% Depth offsets for side-face arrow anchors.
% All blocks are centred on y=0, so the side-face y-centre = cbdy/2.
\pgfmathsetmacro{\cbdx}{\gaDepth*\isoCos}
\pgfmathsetmacro{\cbdy}{\gaDepth*\isoSin}
\pgfmathsetmacro{\arrowY}{\cbdy/2}

% ------------------------------------------------------------
% STEP 2 — X positions (left edge) and right edges of every block.
% ------------------------------------------------------------
\pgfmathsetmacro{\xCi}  {0.0}
\pgfmathsetmacro{\xAi}  {\xCi   + \gaW + \gaGap}
\pgfmathsetmacro{\xRi}  {\xAi   + \gaW + \gaGap}
\pgfmathsetmacro{\xCii} {\xRi   + \gaW + \gaGap}
\pgfmathsetmacro{\xAii} {\xCii  + \gaW + \gaGap}
\pgfmathsetmacro{\xRii} {\xAii  + \gaW + \gaGap}
\pgfmathsetmacro{\xCiii}{\xRii  + \gaW + \gaGap}
\pgfmathsetmacro{\xAiii}{\xCiii + \gaW + \gaGap}
\pgfmathsetmacro{\xRiii}{\xAiii + \gaW + \gaGap}
\pgfmathsetmacro{\xCiv} {\xRiii + \gaW + \gaGap}

\pgfmathsetmacro{\xCiR}  {\xCi   + \gaW}
\pgfmathsetmacro{\xAiR}  {\xAi   + \gaW}
\pgfmathsetmacro{\xRiR}  {\xRi   + \gaW}
\pgfmathsetmacro{\xCiiR} {\xCii  + \gaW}
\pgfmathsetmacro{\xAiiR} {\xAii  + \gaW}
\pgfmathsetmacro{\xRiiR} {\xRii  + \gaW}
\pgfmathsetmacro{\xCiiiR}{\xCiii + \gaW}
\pgfmathsetmacro{\xAiiiR}{\xAiii + \gaW}
\pgfmathsetmacro{\xRiiiR}{\xRiii + \gaW}
\pgfmathsetmacro{\xCivR} {\xCiv  + \gaW}

% ------------------------------------------------------------
% STEP 3 — Draw cuboids (no on-block labels; legend handles text).
% ------------------------------------------------------------
\drawcuboid{\xCi}  {\gaYzero} {\gaW}{\gaHmax}{\gaDepth}{conv_stride_orange}
\drawcuboidgdn{\xAi}  {\gaYone}  {\gaW}{\Hi}    {\gaDepth}
\drawcuboid{\xRi}  {\gaYone}  {\gaW}{\Hi}    {\gaDepth}{res_blue}
\drawcuboid{\xCii} {\gaYone}  {\gaW}{\Hi}    {\gaDepth}{conv_stride_orange}
\drawcuboidgdn{\xAii} {\gaYtwo}  {\gaW}{\Hii}   {\gaDepth}
\drawcuboid{\xRii} {\gaYtwo}  {\gaW}{\Hii}   {\gaDepth}{res_blue}
\drawcuboid{\xCiii}{\gaYtwo}  {\gaW}{\Hii}   {\gaDepth}{conv_stride_orange}
\drawcuboidgdn{\xAiii}{\gaYthree}{\gaW}{\Hiii}  {\gaDepth}
\drawcuboid{\xRiii}{\gaYthree}{\gaW}{\Hiii}  {\gaDepth}{res_blue}
\drawcuboid{\xCiv} {\gaYthree}{\gaW}{\Hiii}  {\gaDepth}{conv_stride_orange}

% ------------------------------------------------------------
% STEP 4 — Input / output arrows with labels above and dims below.
% ------------------------------------------------------------
\pgfmathsetmacro{\arrowLen}{0.8}
\pgfmathsetmacro{\xMidIn} {\xCi - \arrowLen/2}
\pgfmathsetmacro{\xMidOut}{\xCivR + \cbdx/2 + \arrowLen/2 + 0.20}

% x input arrow — tip at left front edge of Conv1
\draw[->, thick, black!65]
    ({\xCi - \arrowLen}, \arrowY) -- (\xCi, \arrowY);
\node[above=0.10cm, black!75] at (\xMidIn, \arrowY) {\Large $x$};
% \node[below=0.10cm, black!75] at (\xMidIn, \arrowY) {\tiny $256^2{\times}1$};

% y output arrow — tail at centre of Conv4's right face
\draw[->, thick, black!65]
    ({\xCivR + \cbdx/2}, \arrowY) -- ({\xCivR + \cbdx/2 + \arrowLen}, \arrowY);
\node[above=0.10cm, black!75] at (\xMidOut, \arrowY) {\Large $y$};
% \node[below=0.10cm, black!75] at (\xMidOut, \arrowY) {\tiny $16^2{\times}N$};

% % ------------------------------------------------------------
% % STEP 6 — Figure title.
% % ------------------------------------------------------------
% \node[below=0.6cm, align=center] at ({(\xCi + \xCivR)/2}, {-\gaHmax/2})
%     {\small Main analysis transform $g_a$
%      — downsampling $\times 16$,\quad $N=128$};

\end{tikzpicture}
\end{document}

==> figures/tikz/ha_encoder.tex <==
\documentclass[tikz,border=12pt]{standalone}
\input{tikz_utils.tex}

\begin{document}
% ============================================================
% LAYOUT PARAMETERS
% ============================================================
\def\haW{0.30}        % Uniform width for ALL cuboids
\def\haDepth{0.75}    % Isometric extrusion depth
\def\haGap{0.55}      % Horizontal gap between consecutive cuboids
\def\haHmax{3.0}      % Height at h_a input (= latent y from g_a, 16×16)
\def\haHstep{0.55}    % Height decrease per strided convolution
% ============================================================
\begin{tikzpicture}[font=\sffamily\scriptsize, >=Latex]

% ------------------------------------------------------------
% STEP 1 — Heights and y-bottoms (all blocks centred on y=0).
%   Conv1 (2N→N, k5s2) runs at full height.
%   After Conv1: Act1, Conv2 drop to Hi.
%   After Conv2: Act2, Conv3 drop to Hii.
% ------------------------------------------------------------
\pgfmathsetmacro{\haHi} {\haHmax - 1*\haHstep}   % Act1, Conv2
\pgfmathsetmacro{\haHii}{\haHmax - 2*\haHstep}   % Act2, Conv3

\pgfmathsetmacro{\haYzero}{-\haHmax/2}
\pgfmathsetmacro{\haYone} {-\haHi/2}
\pgfmathsetmacro{\haYtwo} {-\haHii/2}

% Side-face anchor offsets (same formula as ga_encoder)
\pgfmathsetmacro{\cbdx}{\haDepth*\isoCos}
\pgfmathsetmacro{\cbdy}{\haDepth*\isoSin}
\pgfmathsetmacro{\arrowY}{\cbdy/2}

% ------------------------------------------------------------
% STEP 2 — X positions (left edge) and right edges.
%   Order: Conv1 – Act1 – Conv2 – Act2 – Conv3
% ------------------------------------------------------------
\pgfmathsetmacro{\xCi}  {0.0}
\pgfmathsetmacro{\xAi}  {\xCi  + \haW + \haGap}
\pgfmathsetmacro{\xCii} {\xAi  + \haW + \haGap}
\pgfmathsetmacro{\xAii} {\xCii + \haW + \haGap}
\pgfmathsetmacro{\xCiii}{\xAii + \haW + \haGap}

\pgfmathsetmacro{\xCiR}  {\xCi   + \haW}
\pgfmathsetmacro{\xCiiiR}{\xCiii + \haW}

% ------------------------------------------------------------
% STEP 3 — Draw cuboids (no on-block labels; legend handles text).
% ------------------------------------------------------------
\drawcuboid{\xCi}  {\haYzero}{\haW}{\haHmax}{\haDepth}{conv_stride_orange}
\drawcuboid{\xAi}  {\haYone} {\haW}{\haHi}  {\haDepth}{act_violet}
\drawcuboid{\xCii} {\haYone} {\haW}{\haHi}  {\haDepth}{conv_stride_orange}
\drawcuboid{\xAii} {\haYtwo} {\haW}{\haHii} {\haDepth}{act_violet}
\drawcuboid{\xCiii}{\haYtwo} {\haW}{\haHii} {\haDepth}{conv_stride_orange}

% ------------------------------------------------------------
% STEP 4 — Input / output arrows with labels above and dims below.
% ------------------------------------------------------------
\pgfmathsetmacro{\arrowLen}{0.8}
\pgfmathsetmacro{\xMidIn} {\xCi - \arrowLen/2}
\pgfmathsetmacro{\xMidOut}{\xCiiiR + \cbdx/2 + \arrowLen/2 + 0.20}

% y input arrow — tip at left front edge of Conv1
\draw[->, thick, black!65]
    ({\xCi - \arrowLen}, \arrowY) -- (\xCi, \arrowY);
\node[above=0.10cm, black!75] at (\xMidIn, \arrowY) {\Large $y$};
% \node[below=0.10cm, black!75] at (\xMidIn, \arrowY) {\tiny $16^2{\times}2N$};

% z output arrow — tail at centre of Conv3's right face
\draw[->, thick, black!65]
    ({\xCiiiR + \cbdx/2}, \arrowY) -- ({\xCiiiR + \cbdx/2 + \arrowLen}, \arrowY);
\node[above=0.10cm, black!75] at (\xMidOut, \arrowY) {\Large $z$};
% \node[below=0.10cm, black!75] at (\xMidOut, \arrowY) {\tiny $4^2{\times}N$};

% % ------------------------------------------------------------
% % STEP 5 — Figure title.
% % ------------------------------------------------------------
% \node[below=0.6cm, align=center] at ({(\xCi + \xCiiiR)/2}, {-\haHmax/2})
%     {\Large Hyper analysis transform $h_a$
%      --- downsampling $\times 4$,\quad $N=128$};

\end{tikzpicture}
\end{document}


==> figures/tikz/resblock_detail.tex <==
\documentclass[tikz,border=12pt]{standalone}
\input{tikz_utils.tex}

\begin{document}
% ============================================================
% LAYOUT PARAMETERS
% ============================================================
\def\rbW{0.30}        % Uniform block width
\def\rbDepth{0.75}    % Isometric extrusion depth
\def\rbGap{0.55}      % Gap between cuboids
\def\rbH{3.0}         % All blocks the same height (no stride)
% ============================================================
\begin{tikzpicture}[font=\sffamily\scriptsize, >=Latex]

% y-bottom (blocks centred on y=0)
\pgfmathsetmacro{\rbY}{-\rbH/2}

% Side-face offsets
\pgfmathsetmacro{\cbdx}{\rbDepth*\isoCos}
\pgfmathsetmacro{\cbdy}{\rbDepth*\isoSin}
\pgfmathsetmacro{\arrowY}{\cbdy/2}

% X positions
\pgfmathsetmacro{\rbxCone}  {0.0}
\pgfmathsetmacro{\rbxAone}  {\rbxCone + \rbW + \rbGap}
\pgfmathsetmacro{\rbxCtwo}  {\rbxAone + \rbW + \rbGap}

\pgfmathsetmacro{\rbxConeR} {\rbxCone + \rbW}
\pgfmathsetmacro{\rbxCtwoR} {\rbxCtwo + \rbW}

% Merge point (circled +): just right of Conv2's right side-face
\pgfmathsetmacro{\arrowLen}{0.8}
\pgfmathsetmacro{\xMerge}{\rbxCtwoR + \cbdx + \arrowLen}
\def\circR{0.18}   % radius of the + circle

% Skip connection top: above the isometric top face
\pgfmathsetmacro{\skipTop}{\rbH/2 + \cbdy + 0.40}

% Arrow lengths and midpoints for labels
\pgfmathsetmacro{\xMidIn} {\rbxCone - \arrowLen/2}
\pgfmathsetmacro{\xMidOut}{\xMerge + \circR + \arrowLen/2}

% ------------------------------------------------------------
% Draw cuboids
% ------------------------------------------------------------
\drawcuboid{\rbxCone}{\rbY}{\rbW}{\rbH}{\rbDepth}{conv_orange}
\drawcuboid{\rbxAone}{\rbY}{\rbW}{\rbH}{\rbDepth}{act_violet}
\drawcuboid{\rbxCtwo}{\rbY}{\rbW}{\rbH}{\rbDepth}{conv_orange}

% ------------------------------------------------------------
% Skip connection: 3-segment path (up, across, down) into ⊕
% ------------------------------------------------------------
\draw[thick, black!55]
    (\rbxCone - \arrowLen/2, \arrowY)
    -- (\rbxCone - \arrowLen/2, \skipTop)
    -- (\xMerge, \skipTop)
    -- (\xMerge, {\arrowY + \circR});

% Circled + node at merge point
\node[circle, draw=black!55, thick, inner sep=2pt, fill=white]
    (plus) at (\xMerge, \arrowY) {\small $+$};

% ------------------------------------------------------------
% Input arrow (→ into left front face of Conv1)
% ------------------------------------------------------------
\draw[->, thick, black!65]
    ({\rbxCone - \arrowLen}, \arrowY) -- (\rbxCone, \arrowY);

% Main-path arrow: Conv2 right side-face → ⊕
\draw[->, thick, black!65]
    ({\rbxCtwoR + \cbdx/2}, \arrowY) -- (plus.west);

% Output arrow: ⊕ → rightward
\draw[->, thick, black!65]
    (plus.east) -- ({\xMerge + \circR + \arrowLen}, \arrowY);

% % ------------------------------------------------------------
% % Figure title
% % ------------------------------------------------------------
% \node[below=0.6cm, align=center] at ({(\rbxCone + \xMerge)/2}, \rbY)
%     {\small Residual block};

\end{tikzpicture}
\end{document}


==> figures/tikz/scale_hyperprior.tex <==
\documentclass[tikz,border=8pt]{standalone}
\input{tikz_utils.tex}

\begin{document}

\begin{tikzpicture}[
    >=Latex,
    arrow/.style={->,thick},
    dashedarrow/.style={->,thick,dashed},
    % Vertical Trapezoids: Parallel sides are now the left and right sides
    v_trap/.style={
        draw, thick, fill=encoder_blue, 
        trapezium,
        shape border rotate=270,
        align=center,
        trapezium stretches body,
        minimum width=2.2cm,
        trapezium angle=65,
        inner sep=4pt,
        font=\sffamily\small %\bfseries
    },
    smallblock/.style={
        draw, thick, rounded corners,
        minimum width=2.2cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\small
    },
    quant/.style={smallblock, fill=quant_green},
    entropy/.style={smallblock, fill=entropy_orange},
    bitstream/.style={
        draw, thick, align=center,
        fill=bit_gray,
        pattern=checkerboard light gray,
        minimum width=2.2cm,
        minimum height=0.6cm,
        font=\sffamily\small
    },
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% INPUT & ENCODER
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[inner sep=0pt, outer sep=0pt] (inputimg) {\includegraphics[width=2cm]{logI_MERLIN-DDS.png}} ;
\node[below=0.01cm of inputimg, font=\scriptsize] {Input Image};

% Encoder: The "top" is the right side, "bottom" is the left side
\node[v_trap, right=1.2cm of inputimg, anchor=west] (encoder) {Encoder};
\draw[arrow] (inputimg) -- node[above] {$x$} (encoder);
\node[below=0.01cm of encoder] {$g_a$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SEPARATION LINE POSITION
% Adjust \sepxshift (cm from ysplit) to move the divider left/right.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\sepxshift{2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN PATH SPLIT (y)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (ysplit) at ($(encoder) + (2, 0)$);
\draw[thick] (encoder) -- (ysplit);
\node[above=0cm of ysplit] {$y$};

% Main Quantization stack below the split
\node[quant, below=1cm of ysplit] (quant1) {Quantization};
\draw[arrow] (ysplit) -- (quant1);
\node[entropy, below=0.7cm of quant1] (entenc1) {Entropy\\Encoding};
\draw[arrow] (quant1) -- node[right, font=\small] {$\hat{y}$} (entenc1);
\node[bitstream, below=0.7cm of entenc1] (bit1) {Main Bitstream};
\draw[arrow] (entenc1) -- (bit1);
\node[entropy, below=0.7cm of bit1] (entdec1) {Entropy\\Decoding};
\draw[arrow] (bit1) -- (entdec1);

% Path to Main Decoder
\coordinate (yhatcorner) at ($(entdec1) + (0,-1.5)$);
\draw[thick] (entdec1) -- (yhatcorner);
\node[v_trap, left=2cm of yhatcorner, anchor=center] (decoder) {Decoder};
\node[below=0.01cm of decoder] {$g_s$};
\draw[arrow] (yhatcorner) -- (decoder);
\node[below=0cm of yhatcorner] {$\hat{y}$};

% Reconstruction
\node[inner sep=0pt, outer sep=0pt, left=1.2cm of decoder, anchor=east] (reconimg) {\includegraphics[width=2cm]{logI_MERLIN-DDS.png}};
\node[below=0.01cm of reconimg, font=\scriptsize] {Reconstruction};
\draw[arrow] (decoder) -- node[above] {$\hat{x}$} (reconimg);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HYPER-ENCODER & PATH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[v_trap, right=5cm of ysplit, anchor=center] (hyperenc) {Hyper-\\Encoder};
\draw[dashedarrow] (ysplit) -- (hyperenc);
\node[below=0.01cm of hyperenc] {$h_a$};

% Logic: Out of Hyper-Encoder -> Right -> Down -> Quantization
\coordinate (zcorner) at ($(hyperenc) + (2, 0)$);
\draw[thick, dashed] (hyperenc) -- (zcorner);
\node[above=0cm of zcorner] {$z$};

\node[quant, below=1cm of zcorner] (quant2) {Quantization};
\draw[dashedarrow] (zcorner) -- (quant2);

\node[entropy, below=0.7cm of quant2] (entenc2) {Entropy\\Encoding};
\draw[dashedarrow] (quant2) -- node[right, font=\small] {$\hat{z}$} (entenc2);
\node[bitstream, below=0.7cm of entenc2] (bit2) {Side Bitstream};
\draw[dashedarrow] (entenc2) -- (bit2);
\node[entropy, below=0.7cm of bit2] (entdec2) {Entropy\\Decoding};
\draw[dashedarrow] (bit2) -- (entdec2);

% Path to Hyper-Decoder
\coordinate (zhatcorner) at ($(entdec2) + (0,-1.5)$);
\draw[thick, dashed] (entdec2) -- (zhatcorner);
\node[v_trap, left=2cm of zhatcorner, anchor=center] (hyperdec) {Hyper-\\Decoder};
\node[below=0.01cm of hyperdec] {$h_s$};
\draw[dashedarrow] (zhatcorner) -- (hyperdec);
\node[below=0cm of zhatcorner] {$\hat{z}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CONNECTIONS & PRIORS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Dashed line from Hyper-Decoder to Main Entropy blocks
\coordinate (priorsplit) at ($(bit1) + (2.5,0)$);
\coordinate (priorcorner) at ($(priorsplit) + (0.7,0)$);
\draw[dashed, thick] (hyperdec) -| node[pos=0.2, above, font=\small] {$\hat{\sigma}$} (priorcorner);
\draw[dashed, thick] (priorcorner) -- (priorsplit);
\draw[dashed, arrow] (priorsplit) to[out=170, in=0] (entenc1);
\draw[dashed, arrow] (priorsplit) to[out=170, in=0] (entdec1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MODEL BOUNDARY SEPARATOR
% Vertical dashed line marking the boundary between the SP model (full figure) and the FP model (right portion only).
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (sep) at ($(ysplit) + (\sepxshift, 0)$);

% Extend slightly beyond the bounding box for visual padding
% \tikzstyle{loosely dashdotted round}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt stroke-linecap="round"]
\draw[loosely dashdotted, very thick, gray!70]
    (sep |- current bounding box.north) + (0, 0.3cm)
    --
    (sep |- current bounding box.south) + (0,-0.3cm);
\end{tikzpicture}

\end{document}

